BEVContrast: Self-Supervision in BEV Space for Automotive Lidar Point Clouds

We present a surprisingly simple and efficient method for self-supervision of 3D backbone on automotive Lidar point clouds. We design a contrastive loss between features of Lidar scans captured in the same scene. Several such approaches have been proposed in the literature from PointConstrast, which uses a contrast at the level of points, to the state-of-the-art TARL, which uses a contrast at the level of segments, roughly corresponding to objects. While the former enjoys a great simplicity of implementation, it is surpassed by the latter, which however requires a costly pre-processing. In BEVContrast, we define our contrast at the level of 2D cells in the Bird's Eye View plane. Resulting cell-level representations offer a good trade-off between the point-level representations exploited in PointContrast and segment-level representations exploited in TARL: we retain the simplicity of PointContrast (cell representations are cheap to compute) while surpassing the performance of TARL in downstream semantic segmentation.

==> figures/methods_latex.tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methods_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1749.04835138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23495884)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/resources/methods_latex.pdf}}%
    \put(0.485,0.135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.482,0.0395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/resources/methods_latex.pdf}}%
    \put(0.145,0.13){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/resources/methods_latex.pdf}}%
    \put(0.34,0.06774038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$ \& $t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/resources/methods_latex.pdf}}%
    \put(0.10074571,0.003455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SegContrast\end{tabular}}}}%
    \put(0.435,0.00324984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TARL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/resources/methods_latex.pdf}}%
    \put(0.76,0.13){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.76,0.038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/resources/methods_latex.pdf}}%
    \put(0.63,0.13){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.63,0.038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/resources/methods_latex.pdf}}%
    \put(0.63,0.00391151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PointContrast\end{tabular}}}}%
    \put(0.8,0.00391151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BEVContrast (ours)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/resources/methods_latex.pdf}}%
    \put(0.145,0.035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$ \& transfo.\end{tabular}}}}%
    \put(0.0728945,0.21297255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Segment\\extraction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/resources/methods_latex.pdf}}%
    \put(0.394,0.21289792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accumulation \&\\Segment extraction\\\end{tabular}}}}%
    \put(0.82,0.205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BEV Projection\\\end{tabular}}}}%
    \put(0.04939107,0.072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/overview_latex.tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1334.48315237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31924755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/resources/overview_latex.pdf}}%
    \put(0.01419452,0.29452341){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}Points at $t_1$\end{tabular}}}}%
    \put(0.01444333,0.0045283){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}Points at $t_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/resources/overview_latex.pdf}}%
    \put(0.2,0.163){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{c}Shared\\weights\end{tabular}}}}%
    \put(0.47,0.04){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{c}Transformation \&\\interpolation\end{tabular}}}}%
    \put(0.61,0.147){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{c}Common\\coordinate system\end{tabular}}}}%
    \put(0.838,0.141){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{c}Contrastive loss\end{tabular}}}}%
    \put(0.335,0.16383974){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}$\bevone$\end{tabular}}}}%
    \put(0.73397302,0.16904841){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}$\bevone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/resources/overview_latex.pdf}}%
    \put(0.73479466,0.023552){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}$\tilde{\mathcal{B}}'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/resources/overview_latex.pdf}}%
    \put(0.335,0.01514907){\makebox(0,0)[lt]{\lineheight{1.}\smash{\begin{tabular}[t]{l}$\bevtwo$\end{tabular}}}}%
  \end{picture}%
\endgroup%

